Modeling the Evolution of Networks as Shrinking Structural Diversity

This article reviews and evaluates models of network evolution based on the notion of structural diversity. We show that diversity is an underlying theme of three principles of network evolution: the preferential attachment model, connectivity and link prediction. We show that in all three cases, a dominant trend towards shrinking diversity is apparent, both theoretically and empirically. In previous work, many kinds of different data have been modeled as networks: social structure, navigational structure, transport infrastructure, communication, etc. Almost all these types of networks are not static structures, but instead dynamic systems that change continuously. Thus, an important question concerns the trends observable in these networks and their interpretation in terms of existing network models. We show in this article that most numerical network characteristics follow statistically significant trends going either up or down, and that these trends can be predicted by considering the notion of diversity. Our work extends previous work observing a shrinking network diameter to measures such as the clustering coefficient, power-law exponent and random walk return probability, and justifies preferential attachment models and link prediction algorithms. We evaluate our hypothesis experimentally using a diverse collection of twenty-seven temporally evolving real-world network datasets.

==> plots.tex <==
% Automatically generated by mkplots on Thu, 03 Jan 2013 11:03:03 +0100
\begin{sideways}\,\scalebox{0.75}{\textsf{ben}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.edit-enwikibooks.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.edit-enwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.edit-enwikibooks.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{bfr}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.edit-frwikibooks.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.edit-frwikibooks.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.edit-frwikibooks.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{DG}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.munmun_digg_reply.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.munmun_digg_reply.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{el}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.edit-elwiki.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.edit-elwiki.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.edit-elwiki.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{EL}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.elec.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.elec.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{EN}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.enron.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.enron.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{EP}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.epinions.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.epinions.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{Fc}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.filmtipset_comment.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.filmtipset_comment.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.filmtipset_comment.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{HA}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.contact.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.contact.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{HY}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.sociopatterns-hypertext.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.sociopatterns-hypertext.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{IF}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.sociopatterns-infectious.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.sociopatterns-infectious.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{M1}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.movielens-100k_rating.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.movielens-100k_rating.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.movielens-100k_rating.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{M2}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.movielens-1m.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.movielens-1m.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.movielens-1m.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{Mti}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.movielens-10m_ti.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.movielens-10m_ti.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.movielens-10m_ti.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{Mui}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.movielens-10m_ui.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.movielens-10m_ui.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.movielens-10m_ui.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{Mut}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.movielens-10m_ut.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.movielens-10m_ut.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.movielens-10m_ut.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{nen}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.edit-enwikinews.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.edit-enwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.edit-enwikinews.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{nfr}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.edit-frwikinews.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.edit-frwikinews.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.edit-frwikinews.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{Ol}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.facebook-wosn-links.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.facebook-wosn-links.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{Ow}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.facebook-wosn-wall.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.facebook-wosn-wall.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{qen}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.edit-enwikiquote.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.edit-enwikiquote.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.edit-enwikiquote.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{RM}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.mit.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.mit.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{SD}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.slashdot-threads.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.slashdot-threads.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{SX}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.escorts.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.escorts.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.escorts.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{TO}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.topology.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.topology.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{UC}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.clusco.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.opsahl-ucsocial.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.opsahl-ucsocial.pdf}
\\
\begin{sideways}\,\scalebox{0.75}{\textsf{UF}}\end{sideways}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.density.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.gini.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.jain.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.power.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.entropyn.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.diameter.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_norm4.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.controllabilityn.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.alcon.opsahl-ucforum.pdf}
 & 
---
 & 
\includegraphics[width=\wEvol]{plot/trend.full.network_rank_sq.opsahl-ucforum.pdf}
 & 
\includegraphics[width=\wEvol]{plot/trend.full.epower.opsahl-ucforum.pdf}
\\

